MoE-Lens: Towards the Hardware Limit of High-Throughput MoE LLM Serving Under Resource Constraints

Mixture of Experts (MoE) LLMs, characterized by their sparse activation patterns, offer a promising approach to scaling language models while avoiding proportionally increasing the inference cost. However, their large parameter sizes present deployment challenges in resource-constrained environments with limited GPU memory capacity, as GPU memory is often insufficient to accommodate the full set of model weights. Consequently, typical deployments rely on CPU-GPU hybrid execution: the GPU handles compute-intensive GEMM operations, while the CPU processes the relatively lightweight attention mechanism. This setup introduces a key challenge: how to effectively optimize resource utilization across CPU and GPU? Prior work has designed system optimizations based on performance models with limited scope. Specifically, such models do not capture the complex interactions between hardware properties and system execution mechanisms. Therefore, previous approaches neither identify nor achieve the hardware limit. This paper presents MoE-Lens, a high-throughput MoE LLM inference system designed through holistic performance modeling for resource-constrained environments. Our performance model thoroughly analyzes various fundamental system components, including CPU memory capacity, GPU compute power, and workload characteristics, to understand the theoretical performance upper bound of MoE inference. Furthermore, it captures the system execution mechanisms to identify the key hardware bottlenecks and accurately predict the achievable throughput. Informed by our performance model, MoE-Lens introduces an inference system approaching hardware limits. Evaluated on diverse MoE models and datasets, MoE-Lens outperforms the state-of-the-art solution by 4.6x on average (up to 25.5x), with our theoretical model predicting performance with an average 94% accuracy.

==> latex-template/Figures/pipeline_figure.tex <==
\hspace*{-7mm}
\newcommand{\myfont}{\fontsize{5pt}{6.4pt}\selectfont} 
\newcommand{\myfontb}{\fontsize{7pt}{8.4pt}\selectfont} 
    \begin{tikzpicture}[
         task/.style={
         chamfered rectangle, chamfered rectangle xsep=1cm, chamfered rectangle angle=30, draw,
         font=\myfont,
         % font=\tiny,
         minimum height=10pt,  % 基于当前字体高度的相对单位
         inner ysep=0pt
        },
        gpu/.style={task, fill=green!30, minimum width=1.2cm},
        cpu/.style={task, fill=blue!30, minimum width=1.3cm},
        io/.style={task, fill=red!30},
        timeline/.style={->, thick},
        label/.style={text width=2cm, align=right},
    ]
    
    % % 定义时间轴
    % \draw[timeline] (0,0) -- (12,0);
    % \foreach \x in {0,1,...,11} {
    %     \draw (\x,0) -- (\x,-0.1) node[below] {\x};
    % }
    
    % 添加标签
    \node[label] (Lg) at (-1.5,2) {GPU};
    \node[label, anchor=south, yshift=-1cm] (Lc) at (Lg) {CPU};
    \node[label, anchor=south, yshift=-1cm] (Lio) at (Lc) {Data Mover};
    
    % prologue
    \node[gpu, anchor=west, xshift=.3cm] (g1) at (Lg.east) {$GA_{0}(\alpha)$};
    \node[cpu, anchor=west] (c1) at (g1.east |- Lc.east) {$C_0$($\alpha$)};
    \node[io, anchor=west, xshift=.3cm, minimum width=2.5cm] (io1) at (Lio.east) {Prologue Weight Loading};

    %% sync Phase
    \draw[dashed, blue, thick, shorten <=-2mm, shorten >=-2mm] (g1.east |- g1.north) -- (g1.east |- c1.south);
    \node[above, yshift=2mm, font=\myfontb] at (g1.east |- g1.north) {Sync Phase};

    %% prologue phase 2
    \node[gpu, anchor=west] (g2) at (g1.east) {$GA_{0}(\beta)$};

    %% sync stage
    \draw[dashed, red, thick, shorten <=-2mm, shorten >=-1.8mm] (io1.east |- g1.north) -- (io1.east |- io1.south);
    \node[above, yshift=2mm, font=\myfontb] at (io1.east |- g1.north) {Sync Stage};

    \draw[black, thick] ($(io1.west |- io1.west) - (-0.05cm, 0.5cm)$) -- node[pos=0.5, fill=white, inner sep=1pt, font=\myfontb] {Prologue}  ($(io1.east |- io1.east) - (0.05cm, 0.5cm)$);

    % Main Pipeline Stage 1
    \node[gpu, anchor=west, minimum width=1.2cm] (g3) at (io1.east |- g2.east) {$GB_{0}(\alpha)$};
    \node[gpu, anchor=west] (g4) at (g3.east) {$GA_{1}(\alpha)$};
    \node[cpu, anchor=west] (c2) at (io1.east |- Lc.east) {$C_0$($\beta$)};
    \node[io, anchor=west, minimum width=5.1cm] (io2) at (io1.east) {Pipeline Weight Loading Stage 0};
    
    %% sync Phase
    \draw[dashed, blue, thick, shorten <=-2mm, shorten >=-2mm] (g4.east |- g4.north) -- (g4.east |- c2.south);
    \node[above, yshift=2mm, font=\myfontb] at (g4.east |- g4.north) {Sync Phase};

    %% phase 2
    \node[gpu, anchor=west, minimum width=1.2cm] (g5) at (g4.east) {$GB_{0}(\alpha)$};
    \node[gpu, anchor=west] (g6) at (g5.east) {$GA_{1}(\alpha)$};
    \node[cpu, anchor=west] (c3) at (g4.east |- Lc.east) {$C_1$($\alpha$)};

    %%% a bubble
    % \draw[rounded corners, anchor=west] (g6.east |- g6.south) rectangle (io2.east |- g6.north);
    
    %% sync stage
    \draw[dashed, red, thick, shorten <=-2mm, shorten >=-1.8mm] (io2.east |- g6.north) -- (io2.east |- io2.south);
    \node[above left, yshift=2mm, font=\myfontb] at (io2.east |- g6.north) {Sync Stage};

    \node[font=\myfontb, align=center] at ($(io2.east |- c3.east) + (0.25cm, 0)$) {$\cdots$};
    
    %% sync stage
    \draw[dashed, red, thick, shorten <=-2mm, shorten >=-1.8mm] 
    ($(io2.east |- g6.north) + (.5cm, 0)$) -- ($(io2.east |- io2.south) + (0.5cm, 0)$);
    \node[above right, yshift=2mm, font=\myfontb] at ($(io2.east |- g6.north) + (.5cm, 0)$) {Sync Stage};

    % Main Pipeline Stage 2
    \node[io, anchor=west, minimum width=5.1cm] (io3) at ($(io2.east |- Lio.east) + (.5cm, 0)$) {Pipeline Weight Loading Stage $N-2$};
    
    \node[gpu, anchor=west, minimum width=1.2cm] (g6) at (io3.west |- g2.east) {$GB_{-2}(\alpha)$};
    \node[gpu, anchor=west] (g7) at (g6.east) {$GA_{-1}(\alpha)$};
    \node[cpu, anchor=west] (c3) at (io3.west |- Lc.east) {$C_{-2}$($\beta$)};
    
    %% sync Phase
    \draw[dashed, blue, thick, shorten <=-2mm, shorten >=-2mm] (g7.east |- g4.north) -- (g7.east |- c2.south);
    \node[above, yshift=2mm, font=\myfontb] at (g7.east |- g4.north) {Sync Phase};

    %% phase 2
    \node[gpu, anchor=west, minimum width=1.2cm] (g8) at (g7.east) {$GB_{-2}(\beta)$};
    \node[gpu, anchor=west] (g9) at (g8.east) {$GA_{-1}(\beta)$};
    \node[cpu, anchor=west] (c4) at (g7.east |- Lc.east) {$C_{-1}$($\alpha$)};
    
    %% sync stage
    \draw[dashed, red, thick, shorten <=-2mm, shorten >=-1.8mm] (io3.east |- g1.north) -- (io3.east |- io3.south);
    \node[above, yshift=2mm, font=\myfontb] at (io3.east |- g1.north) {Sync Stage};

    \draw[black, thick] ($(io2.west |- io2.west) - (-0.05cm, 0.5cm)$) -- node[pos=0.5, fill=white, inner sep=1pt, font=\myfontb] {Main Pipeline Stages}  ($(io3.east |- io3.east) - (0.05cm, 0.5cm)$);

    % epilogue
    \node[io, anchor=west, minimum width=2.5cm] (io4) at (io3.east) {Epilogue Weight Loading};
    \node[gpu, anchor=west] (g10) at (io4.west |- Lg.east) {$H(\alpha)$};
    \node[cpu, anchor=west] (c5) at (io4.west |- Lc.east) {$C_{-1}$($\beta$)};

    %% sync Phase
    \draw[dashed, blue, thick, shorten <=-2mm, shorten >=-2mm] (c5.east |- g4.north) -- (c5.east |- c2.south);
    \node[above, yshift=2mm, font=\myfontb] at (c5.east |- g4.north) {Sync Phase};
    
    \node[gpu, anchor=west] (g11) at (c5.east |- g10.east) {$H(\beta)$};
    
    \draw[black, thick] ($(io4.west |- io4.west) - (-0.05cm, 0.5cm)$) -- node[pos=0.5, fill=white, inner sep=1pt, font=\myfontb] {Epilogue}  ($(io4.east |- io4.east) - (0.05cm, 0.5cm)$);
    
    \node[below, xshift=2mm, font=\myfontb, anchor=west] at ($(Lio.east |- Lio.south) + (0, -7mm)$) {$GA_x$, $GB_x$, and $C_x$ are the GPU Task A, GPU Task B, and CPU Task, defined in Figure~\ref{fig:pipe-comp-graph-div}, at layer $x$. $H$ means $GB$ of the last layer and the model head.};

    
    
    % % 添加时间线
    % \draw[dashed] (g1.east) -- (0.5, -3);
    % \draw[dashed] (g2.south) -- (2.5, -3);
    % \draw[dashed] (g3.south) -- (4.5, -3);
    % \draw[dashed] (g4.south) -- (6.5, -3);
    % \draw[dashed] (g5.south) -- (8.5, -3);
    
    % \draw[dashed] (c1.south) -- (1.5, -2.2);
    % \draw[dashed] (c2.south) -- (3.5, -2.2);
    % \draw[dashed] (c3.south) -- (5.5, -2.2);
    % \draw[dashed] (c4.south) -- (7.5, -2.2);
    % \draw[dashed] (c5.south) -- (9.5, -2.2);
    
    % % 添加箭头表示依赖关系
    % \draw[->, thick, dotted] (g1.east) -- (c1.west);
    % \draw[->, thick, dotted] (c1.east) -- (i1.west);
    % \draw[->, thick, dotted] (g2.east) -- (c2.west);
    % \draw[->, thick, dotted] (c2.east) -- (i2.west);
    % \draw[->, thick, dotted] (g3.east) -- (c3.west);
    % \draw[->, thick, dotted] (c3.east) -- (i3.west);
    % \draw[->, thick, dotted] (g4.east) -- (c4.west);
    % \draw[->, thick, dotted] (c4.east) -- (i4.west);
    % \draw[->, thick, dotted] (g5.east) -- (c5.west);
    % \draw[->, thick, dotnner ted] (c5.east) -- (i5.west);
    
    \end{tikzpicture}
